Improved Generalized Automorphism Belief Propagation Decoding

With the increasing demands on future wireless systems, new design objectives become eminent. Low-density parity-check codes together with belief propagation (BP) decoding have outstanding performance for large block lengths. Yet, for future wireless systems, good decoding performance for short block lengths is mandatory, a regime in which BP decoding typically shows a significant gap to maximum likelihood decoding. Automorphism ensemble decoding (AED) is known to reduce this gap effectively and, in addition, enables an easy trade-off between latency, throughput, and complexity. Recently, generalized AED (GAED) was proposed to increase the set of feasible automorphisms suitable for ensemble decoding. By construction, GAED requires a preprocessing step within its constituent paths that results in information loss and potentially limits the gains of GAED. In this work, we show that the preprocessing step can be merged with the Tanner graph of BP decoding, thereby improving the performance of the constituent paths. Finally, we show that the improvement of the individual paths also enhances the overall performance of the ensemble.

==> figures/ISTC32_16.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]



\begin{axis}[%
width=.8\columnwidth,
height=6cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]



\addplot [color=black,dashdotted, line width=1.1pt]
table[row sep=crcr]{%
0.00   3.125e-01\\  %
1.00   1.543e-01\\  %
2.00   6.983e-02\\  %
3.00   2.391e-02\\  %
4.00   6.332e-03\\  %
5.00   1.310e-03\\  %
6.00   2.647e-04\\  %
7.00   2.035e-05\\ %
8.00   1.341e-06\\%    100,        74596126
};
\addlegendentry{ML $\mathcal{C}_{\text{CCSDS}}$}

\addplot [color=KITblue,dashdotted,mark repeat=2, mark phase=2,line width=1.1pt,mark=triangle, mark options={solid, KITblue}]
table[row sep=crcr]{%
1.0  5.891016e-01\\
1.5  4.566210e-01\\
2.0  3.883495e-01\\
2.5  2.686367e-01\\
3.0  1.652893e-01\\
3.5  1.128668e-01\\
4.0  5.813109e-02\\
4.5  2.875216e-02\\
5.0  1.222868e-02\\
5.5  4.508007e-03\\
6.0  1.587339e-03\\
6.5  4.446910e-04\\
7.0  1.222306e-04\\
};
\addlegendentry{BP\--30 $\mathcal{C}_{\text{CCSDS}}$}


\addplot [color=black, line width=1.1pt]
table[row sep=crcr]{%
0	0.331858407079646\\
0.5	0.239043824701195\\
1	0.157397691500525\\
1.5	0.106496272630458\\
2	0.0591016548463357\\
2.5	0.03060599877576\\
3	0.0154966682163335\\
3.5	0.00715563506261181\\
4	0.00242977937603266\\
4.5	0.000928789694149554\\
5	0.00027793527443329\\
5.5	8.35736773003028e-05\\
6	2.31466103987999e-05\\
6.5	5.57120341522198e-06\\
7	1.4e-06\\
7.5  2.280000e-07\\%228FE
8.0  3.300000e-08\\%33fe
};
\addlegendentry{ML approx.}

\addplot [color=KITblue,mark=square, line width=1.1pt]
table[row sep=crcr]{
1.0  4.478649e-01\\
1.5  3.224044e-01\\
2.0  2.232916e-01\\
2.5  1.563719e-01\\
3.0  9.615742e-02\\
3.5  4.819064e-02\\
4.0  2.442670e-02\\
4.5  9.866178e-03\\
5.0  3.533517e-03\\
5.5  1.214520e-03\\
6.0  3.771289e-04\\
6.5  8.980000e-05\\
7.0  1.830000e-05\\
7.5  4.233333e-06\\
8.0  7.170000e-07\\
};\addlegendentry{BP-30}

\addplot [color=KITgreen!60,mark=asterisk,line width=1.1pt]
table[row sep=crcr]{
1.0  5.858987e-01\\
1.5  4.733607e-01\\
2.0  3.984601e-01\\
2.5  2.935631e-01\\
3.0  1.988120e-01\\
3.5  1.302736e-01\\
4.0  7.650553e-02\\
4.5  4.131367e-02\\
5.0  2.000544e-02\\
5.5  8.967366e-03\\
6.0  3.601028e-03\\
6.5  1.290000e-03\\
7.0  4.170000e-04\\
7.5  1.328941e-04\\
8.0  3.860900e-05\\
};\addlegendentry{GAED-3\--BP\--30   Path-2}

\addplot [color=KITgreen!40,mark=asterisk, line width=1.1pt]
table[row sep=crcr]{
1.0  6.156902e-01\\
1.5  5.068306e-01\\
2.0  4.138595e-01\\
2.5  3.221717e-01\\
3.0  2.231298e-01\\
3.5  1.452780e-01\\
4.0  9.200330e-02\\
4.5  4.984617e-02\\
5.0  2.518178e-02\\
5.5  1.177010e-02\\
6.0  4.939283e-03\\
6.5  1.906200e-03\\
7.0  6.630000e-04\\
7.5  2.153456e-04\\
8.0  6.254700e-05\\
};\addlegendentry{GAED-3\--BP\--30   Path-3}

\addplot [color=KITgreen, mark=asterisk,line width=1.1pt]
table[row sep=crcr]{%
1.0  3.972195e-01\\
1.5  2.732240e-01\\
2.0  1.924928e-01\\
2.5  1.300390e-01\\
3.0  7.425283e-02\\
3.5  3.530450e-02\\
4.0  1.573378e-02\\
4.5  6.062168e-03\\
5.0  1.944164e-03\\
5.5  5.577587e-04\\
6.0  1.381424e-04\\%till here 400
6.5  2.670000e-05\\%267FE
7.0  4.086098e-06\\%400FE
7.5  5.836945e-07\\%372FE
 8.0  6.554450e-08\\
};
\addlegendentry{GAED-3\--BP\--30 }





\addplot [color=KITred!60,mark=diamond,mark repeat=2, mark phase=1, line width=1.1pt]
table[row sep=crcr]{%
1.0  5.135641e-01\\
1.5  4.147038e-01\\
2.0  3.030014e-01\\
2.5  2.199519e-01\\
3.0  1.426867e-01\\
3.5  8.813437e-02\\
4.0  4.605458e-02\\
4.5  2.239809e-02\\
5.0  8.424937e-03\\
5.5  3.284441e-03\\
6.0  1.103000e-03\\
6.5  3.355000e-04\\
7.0  9.220000e-05\\
7.5  2.321667e-05\\
8.0  5.872818e-06\\
};
\addlegendentry{iGAED-3\--BP\--30   Path-2}

\addplot [color=KITred!40, mark=diamond,mark repeat=2, mark phase=1,line width=1.1pt]
table[row sep=crcr]{%
1.0  5.322732e-01\\
1.5  4.475375e-01\\
2.0  3.272987e-01\\
2.5  2.394832e-01\\
3.0  1.616093e-01\\
3.5  1.000542e-01\\
4.0  5.398991e-02\\
4.5  2.574477e-02\\
5.0  1.124670e-02\\
5.5  4.284053e-03\\
6.0  1.553000e-03\\
6.5  4.708000e-04\\
7.0  1.359000e-04\\
7.5  3.415000e-05\\
8.0  8.337295e-06\\
};
\addlegendentry{iGAED-3\--BP\--30   Path-3}


\addplot [color=KITred, mark=diamond,line width=1.1pt]
table[row sep=crcr]{%
1.0  3.741815e-01\\
1.5  2.855103e-01\\
2.0  1.905669e-01\\
2.5  1.201923e-01\\
3.0  6.818957e-02\\
3.5  3.612064e-02\\
4.0  1.483239e-02\\
4.5  5.486366e-03\\
5.0  1.614746e-03\\%til here 400FE
5.5  4.251092e-04\\
6.0  8.974702e-05\\
6.5  1.541916e-05\\
7.0  2.631018e-06\\%til here 120105598 sim (316fe)
7.5  3.607073e-07\\%339FE
 8.0  4.880078e-08\\
};
\addlegendentry{iGAED-3\--BP\--30 }



\coordinate (spypoint) at (axis cs:4.9,0.0005);
    \coordinate (spyviewer) at (axis cs:6,0.02);	
    \spy[width=1.7cm,height=1.25cm, thin, spy connection path={\draw(tikzspyonnode.south west) -- (tikzspyinnode.south west);\draw (tikzspyonnode.south east) -- (tikzspyinnode.south east);
    \draw (tikzspyonnode.north west) -- (tikzspyinnode.north west);\draw (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
    ;}] on (spypoint) in node at (spyviewer);
\coordinate (a) at ($(axis cs:-10.8/1.4,-0.12)+(spyviewer)$);
\coordinate[label={[font=\small,text=black]right:$10^{-2}$}] (b) at ($(axis cs:+10.8/1.4,-0.12)+(spyviewer)$);



\end{axis}
\end{tikzpicture}%



==> figures/ISTC32_16_diff_paths.tex <==
\begin{tikzpicture}[scale=0.92]



\begin{axis}[%
width=.8\columnwidth,
height=6cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=4,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-06,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=black, line width=1.1pt]
table[row sep=crcr]{%
0	0.331858407079646\\
0.5	0.239043824701195\\
1	0.157397691500525\\
1.5	0.106496272630458\\
2	0.0591016548463357\\
2.5	0.03060599877576\\
3	0.0154966682163335\\
3.5	0.00715563506261181\\
4	0.00242977937603266\\
4.5	0.000928789694149554\\
5	0.00027793527443329\\
5.5	8.35736773003028e-05\\
6	2.31466103987999e-05\\
6.5	5.57120341522198e-06\\
7	1.4e-06\\
7.5	2.3e-07\\
8	0\\
};
\addlegendentry{ML}




\addplot [color=KITgreen,mark=asterisk, line width=1.1pt]
table[row sep=crcr]{%
1.0  3.972195e-01\\
1.5  2.732240e-01\\
2.0  1.924928e-01\\
2.5  1.300390e-01\\
3.0  7.425283e-02\\
3.5  3.530450e-02\\
4.0  1.573378e-02\\
4.5  6.062168e-03\\
5.0  1.944164e-03\\
5.5  5.577587e-04\\
6.0  1.381424e-04\\%till here 400
6.5  2.670000e-05\\%267FE
7.0  4.086098e-06\\%400FE
7.5  8.000000e-07\\ %
};
\addlegendentry{GAED-3\--BP\--30 }

\addplot [color=KITgreen,dashed,mark=asterisk,  line width=1.1pt]
table[row sep=crcr]{%
2.0  1.754386e-01\\%200fe
2.5  1.158749e-01\\%200fe
3.0  6.281407e-02\\%200fe
3.5  3.016591e-02\\%200fe
4.0  1.466544e-02\\%400fe
4.5  4.976858e-03\\%400fe
5.0  1.814339e-03\\%400fe
5.5  4.818818e-04\\%400fe
6.0  1.089934e-04\\%400fe
6.5  2.170590e-05\\%400fe
7.0  3.043346e-06\\%271fe
};
\addlegendentry{GAED-5\--BP\--30   }



\addplot [color=KITred, mark=diamond,line width=1.1pt]
table[row sep=crcr]{%
1.0  3.741815e-01\\
1.5  2.855103e-01\\
2.0  1.905669e-01\\
2.5  1.201923e-01\\
3.0  6.818957e-02\\
3.5  3.612064e-02\\
4.0  1.483239e-02\\
4.5  5.486366e-03\\
5.0  1.614746e-03\\%til here 400FE
5.5  4.251092e-04\\
6.0  8.974702e-05\\
6.5  1.541916e-05\\
7.0  2.631018e-06\\%til here 120105598 sim (316fe)
7.5  3.000000e-07\\%18 FE
};
\addlegendentry{iGAED-3\--BP\--30 }

\addplot [color=KITred,dashed, mark=diamond,line width=1.1pt]
table[row sep=crcr]{%
2.0  1.002903e-01\\
2.5  7.239474e-02\\
3.0  5.070047e-02\\
3.5  3.127829e-02\\
4.0  1.323765e-02\\
4.5  4.705824e-03\\
5.0  1.303008e-03\\
5.5  3.923148e-04\\
6.0  7.638556e-05\\%till here 380FE
6.5  1.263589e-05\\% >200FE
7.0  2.237034e-06\\%198FE
};
\addlegendentry{iGAED-5\--BP\--30 }



\end{axis}
\end{tikzpicture}%



==> figures/ISTC63_45.tex <==
\begin{tikzpicture}[scale=0.92]

\begin{axis}[%
width=.8\columnwidth,
height=6cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=2,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=black, dashdotted,line width=1pt]
table[row sep=crcr]{%
0.00  6.329e-01\\
0.50  4.975e-01\\
1.00  3.704e-01\\
1.50  2.445e-01\\
2.00  1.447e-01\\
2.50  7.353e-02\\
3.00  2.595e-02\\
3.50  7.918e-03\\
4.00  2.134e-03\\
4.50  4.751e-04\\
5.00  5.337e-05\\
5.50  6.300e-06\\
};
\addlegendentry{ML $\mathcal{C}_{\mathrm{BCH}}$}

\addplot [color=KITblue,dashdotted,mark repeat=2, mark phase=2, line width=1pt,mark=triangle, mark options={solid,KITblue}]
table[row sep=crcr]{%
0.0 9.259259259259259300e-01\\
0.5 9.287925696594426794e-01\\
1.0 8.219178082191780366e-01\\
1.5 6.564551422319474527e-01\\
2.0 5.244755244755244794e-01\\
2.5 3.640776699029126262e-01\\
3.0 2.427184466019417508e-01\\
3.5 1.220504475183075699e-01\\
4.0 6.384337092998509933e-02\\
4.5 2.570253598355037861e-02\\
5.0 7.212231945379363705e-03\\
5.5 2.290006412017953855e-03\\
6.0 4.538124786329958112e-04\\
6.5 8.600000000000000331e-05\\
7.0 2.000000000000000164e-05\\
};
\addlegendentry{BP\--30 $\mathcal{C}_{\mathrm{BCH}}$}


\addplot [color=black, line width=1pt]
table[row sep=crcr]{%
0	6.91358025e-01\\
0.5 5.67951318e-01\\
1   4.28790199e-01\\
1.5 2.59981430e-01\\
2   1.61290323e-01\\
2.5 6.74698795e-02\\
3   2.75834893e-02\\
3.5 9.06618314e-03\\
4   2.19662974e-03\\
4.5 5.14540359e-04\\
5   9.50628433e-05\\
5.5 1.72278718e-05\\
6   2.31674393e-06\\ 
};
\addlegendentry{ML approx.}



\addplot [color=KITblue,mark=square,mark repeat=2, mark phase=1, line width=1pt]
table[row sep=crcr]{
0.0 9.404388714733542542e-01\\
0.5 9.036144578313253239e-01\\
1.0  7.956204e-01\\%200fe
1.5  6.848875e-01\\%200fe
2.0  5.218391e-01\\%200fe
2.5  3.889764e-01\\%200fe
3.0  2.609626e-01\\%200fe
3.5  1.382532e-01\\%200fe
4.0  6.456756e-02\\%200fe
4.5  2.308941e-02\\%200fe
5.0  8.219097e-03\\%200fe
5.5  2.222883e-03\\%200fe
6.0  5.207266e-04\\%400fe
6.5  1.185499e-04\\%[200]
7.0  2.265000e-05\\%[13]
};\addlegendentry{BP-30}


\addplot [color=KITgreen!60,mark=asterisk, line width=1pt]
table[row sep=crcr]{
1.0  8.029197e-01\\
1.5  7.202572e-01\\
2.0  5.839080e-01\\
2.5  4.472441e-01\\
3.0  3.336898e-01\\
3.5  1.751518e-01\\
4.0  8.648864e-02\\
4.5  3.944441e-02\\
5.0  1.434633e-02\\
5.5  4.773833e-03\\
6.0  1.458714e-03\\%400fe
6.5  4.274139e-04\\
7.0  1.252500e-04\\
};\addlegendentry{GAED-3\--BP-30 Path-2}

\addplot [color=KITgreen!40, mark=asterisk,line width=1pt]
table[row sep=crcr]{
1.0  7.956204e-01\\
1.5  7.459807e-01\\
2.0  6.068966e-01\\
2.5  4.582677e-01\\
3.0  3.187166e-01\\
3.5  1.854274e-01\\
4.0  8.768434e-02\\
4.5  3.836209e-02\\
5.0  1.553320e-02\\
5.5  5.095768e-03\\
6.0  1.525000e-03\\
6.5  4.310956e-04\\
7.0  1.125500e-04\\
};\addlegendentry{GAED-3\--BP-30  Path-3}

\addplot [color=KITgreen, mark=asterisk,line width=1pt]
table[row sep=crcr]{%
1.0  7.380074e-01\\
1.5  6.379585e-01\\
2.0  4.914005e-01\\
2.5  3.110420e-01\\
3.0  1.851852e-01\\
3.5  8.859358e-02\\
4.0  3.734479e-02\\
4.5  1.113741e-02\\
5.0  3.044858e-03\\
5.5  6.075473e-04\\
 6.0  8.940401e-05\\ %
 6.5  1.035825e-05\\%600FE
 7.0  1.034451e-06\\%400FE
};
\addlegendentry{GAED-3\--BP-30}

\addplot [color=KITred!60,mark=diamond,mark repeat=2, mark phase=1, line width=1pt]
table[row sep=crcr]{%
1.0  7.845745e-01\\
1.5  6.604555e-01\\
2.0  5.392157e-01\\
2.5  4.143378e-01\\
3.0  2.796610e-01\\
3.5  1.458489e-01\\
4.0  7.458340e-02\\
4.5  2.836642e-02\\
5.0  1.119776e-02\\
5.5  3.021136e-03\\
6.0  8.027773e-04\\
6.5  1.490843e-04\\
7.0  2.951829e-05\\
};
\addlegendentry{iGAED-3\--BP\--30 Path-2}

\addplot [color=KITred!40,mark=diamond,mark repeat=2, mark phase=1, line width=1pt]
table[row sep=crcr]{%
1.0  7.606383e-01\\
1.5  6.356108e-01\\
2.0  5.245098e-01\\
2.5  3.961118e-01\\
3.0  3.050847e-01\\
3.5  1.780105e-01\\
4.0  8.412878e-02\\
4.5  3.257594e-02\\
5.0  9.833069e-03\\
5.5  2.815326e-03\\
6.0  7.572320e-04\\
6.5  1.552318e-04\\
7.0  2.995438e-05\\
};
\addlegendentry{iGAED-3\--BP\--30 Path-3}

\addplot [color=KITred, mark=diamond,line width=1pt]
table[row sep=crcr]{%
 1.0  5.925926e-01\\
 1.5  4.371585e-01\\
 2.0  3.152088e-01\\
 2.5  2.347418e-01\\
 3.0  1.526718e-01\\
 3.5  8.178287e-02\\
 4.0  3.323916e-02\\
 4.5  1.146197e-02\\
 5.0  2.873873e-03\\
 5.5  5.195898e-04\\
 6.0  8.092464e-05\\%800fe
6.5  8.840283e-06\\%600fe
 7.0  6.602978e-07\\%600FE
};
\addlegendentry{iGAED-3\--BP\--30 }




\end{axis}
\end{tikzpicture}%



==> figures/ISTC63_45_diff_iter.tex <==
\begin{tikzpicture}[scale=0.92]

\begin{axis}[%
width=.8\columnwidth,
height=6cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=5,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-06,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]



\addplot [color=KITblue,mark=square, line width=1pt]
table[row sep=crcr]{
0.0 9.404388714733542542e-01\\
0.5 9.036144578313253239e-01\\
1.0  7.956204e-01\\
1.5  6.848875e-01\\
2.0  5.218391e-01\\
2.5  3.889764e-01\\
3.0  2.609626e-01\\
3.5  1.382532e-01\\
4.0  6.456756e-02\\
4.5  2.308941e-02\\
5.0  8.219097e-03\\
5.5  2.222883e-03\\
6.0  5.207266e-04\\
6.5  1.185499e-04\\
7.0  2.265000e-05\\
};\addlegendentry{BP-30}


\addplot [color=KITgreen,mark=asterisk, dashed, line width=1.1pt]
table[row sep=crcr]{%
3.0  2.466091e-01\\
3.5  1.387925e-01\\
4.0  6.148171e-02\\
4.5  2.073613e-02\\
5.0  5.956813e-03\\
5.5  1.416190e-03\\
6.0  2.253260e-04\\
6.5  3.149035e-05\\%400FE
7.0  3.513091e-06\\%299FE
};
\addlegendentry{GAED-5\--BP\--6   }



\addplot [color=KITred,mark=diamond,dashed, line width=1.1pt]
table[row sep=crcr]{%
4.0  5.474952e-02\\
4.5  2.134927e-02\\
5.0  5.696383e-03\\
5.5  1.202516e-03\\
6.0  2.344719e-04\\
6.5  2.921687e-05\\%till here 400FE
7.0  2.905630e-06\\%359fe
};
\addlegendentry{iGAED-5\--BP\--6   }




\end{axis}
\end{tikzpicture}%


